All CAT(0) Boundaries of a Group of the Form HxK are CE Equivalent

M. Bestvina has shown that for any given torsion-free CAT(0) group G, all of its boundaries are shape equivalent. He then posed the question of whether they satisfy the stronger condition of being cell-like equivalent. In this article we prove that the answer is "Yes" in the situation where the group in question splits as a direct product with infinite factors. We accomplish this by proving an interesting theorem in shape theory.

==> XinQ.tex <==
\beginpicture
\setcoordinatesystem units <1.80479cm,1.80479cm>
\put {\phantom{.}} at -1.38520 -1.12172
\put {\phantom{.}} at -1.38520 1.06995
\put {\phantom{.}} at 1.38520 -1.12172
\put {\phantom{.}} at 1.38520 1.06995
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -1.00000 -1.00000 to 1.00000 -1.00000
\putrule from 1.00000 -1.00000 to 1.00000 1.00000
\putrule from 1.00000 1.00000 to 0.33333 1.00000
\setdots<2pt>
\putrule from 0.33333 1.00000 to -0.33333 1.00000
\setsolid
\putrule from -0.33333 1.00000 to -1.00000 1.00000
\putrule from -1.00000 1.00000 to -1.00000 -1.00000
\circulararc 360.00000 degrees from -0.31614 0.98979 center at -0.33333 1.00000
\circulararc 360.00000 degrees from 0.35275 0.99520 center at 0.33333 1.00000
\put {$X$} at -0.05248 0.85954
\put {$Q$} at -0.01432 0.10258
\endpicture


==> conehead.tex <==
\beginpicture
\setcoordinatesystem units <2.12081cm,2.12081cm>
\put {\phantom{.}} at -1.86283 -0.71289
\put {\phantom{.}} at -1.86283 3.19589
\put {\phantom{.}} at 2.85234 -0.71289
\put {\phantom{.}} at 2.85234 3.19589
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\setshadegrid span <1.0000000pt>
\vshade 0.333333 1.000000 1.000000
 0.500000 1.166667 3.000000
 1.111111 1.777778 1.777778
 /
\putrule from -1.00000 1.00000 to -1.00000 0.00000
\putrule from 1.00000 1.00000 to 1.00000 0.00000
\plot -1.00000 1.00000 -0.66667 1.33333 /
\setdots<2pt>
\plot -0.66667 1.33333 -0.33333 1.66667 /
\setsolid
\plot -0.33333 1.66667 0.00000 2.00000 /
\plot 1.00000 1.00000 1.33333 1.33333 /
\setdots<2pt>
\plot 1.33333 1.33333 1.66667 1.66667 /
\setsolid
\plot 1.66667 1.66667 2.00000 2.00000 /
\putrule from -1.00000 -0.50000 to 1.00000 -0.50000
\putrule from 2.50000 2.00000 to 2.50000 1.00000
\plot 2.50000 1.00000 1.50000 0.00000 /
\putrule from 1.50000 0.00000 to 1.50000 1.00000
\putrule from 2.00000 2.00000 to 2.00000 1.50000
\plot 1.00000 0.00000 1.50000 0.50000 /
\plot 1.50000 1.00000 1.83333 1.33333 /
\setdots<2pt>
\plot 1.83333 1.33333 2.16667 1.66667 /
\setsolid
\plot 2.16667 1.66667 2.50000 2.00000 /
\putrule from -1.00000 1.00000 to 1.00000 1.00000
\putrule from -1.00000 0.00000 to 1.00000 0.00000
\putrule from 0.33333 1.00000 to 0.33333 0.00000
\plot 0.33333 1.00000 0.66667 1.33333 /
\setdots<2pt>
\plot 0.66667 1.33333 1.00000 1.66667 /
\setsolid
\plot -0.33333 1.66667 0.50000 3.00000 /
\plot -0.66667 1.33333 0.50000 3.00000 /
\plot 0.00000 1.33333 0.50000 3.00000 /
\plot 0.33333 1.66667 0.50000 3.00000 /
\plot 1.66667 1.66667 0.50000 3.00000 /
\plot 1.33333 1.33333 0.50000 3.00000 /
\setdots<2pt>
\plot 0.00000 1.33333 0.33333 1.66667 /
\setsolid
\putrule from -0.33333 1.66667 to 0.10000 1.66667
\putrule from 1.00000 1.66667 to 1.16667 1.66667
\putrule from 0.00000 2.00000 to 0.20000 2.00000
\plot 1.00000 1.66667 1.11111 1.77778 /
\putrule from 1.37500 2.00000 to 2.00000 2.00000
\plot 0.50000 3.00000 0.33333 1.00000 /
\putrule from 0.37500 2.00000 to 0.41667 2.00000
\putrule from 0.33333 1.66667 to 0.38889 1.66667
\putrule from -0.66667 1.33333 to 0.00000 1.33333
\putrule from 0.00000 1.33333 to 0.36111 1.33333
\putrule from 0.66667 1.33333 to 1.33333 1.33333
\circulararc 360.00000 degrees from 0.32010 -0.51499 center at 0.33333 -0.50000
\put {$p$} at 0.50529 3.09756
\put {${\scriptstyle X}$} at 2.07954 1.41230
\put {$z_0$} at 0.34895 -0.60402
\put {$Z$} at -1.46803 -0.50371
\put {${\scriptstyle Q}$} at 2.07674 1.02030
\put {${\scriptstyle CX}$} at 1.38795 1.72030
\put {$Q\times Z$} at -1.45963 0.68908
\put {$\Gamma$} at -0.42084 2.62301
\endpicture


==> deletedconehead.tex <==
\beginpicture
\setcoordinatesystem units <1.57880cm,1.57880cm>
\put {\phantom{.}} at -1.08464 -0.04895
\put {\phantom{.}} at -1.08464 2.06236
\put {\phantom{.}} at 2.08232 -0.04895
\put {\phantom{.}} at 2.08232 2.06236
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -1.00000 1.00000 to -1.00000 0.00000
\putrule from 1.00000 1.00000 to 1.00000 0.00000
\plot -1.00000 1.00000 -0.66667 1.33333 /
\setdots<2pt>
\plot -0.66667 1.33333 -0.33333 1.66667 /
\setsolid
\plot -0.33333 1.66667 0.00000 2.00000 /
\plot 1.00000 1.00000 1.33333 1.33333 /
\setdots<2pt>
\plot 1.33333 1.33333 1.66667 1.66667 /
\setsolid
\plot 1.66667 1.66667 2.00000 2.00000 /
\setdots<2pt>
\putrule from -0.66667 1.33333 to 1.33333 1.33333
\setsolid
\putrule from -1.00000 1.00000 to 1.00000 1.00000
\putrule from -1.00000 0.00000 to 1.00000 0.00000
\setdots<2pt>
\putrule from 0.33333 1.00000 to 0.33333 0.00000
\setsolid
\setdots<2pt>
\plot 0.33333 1.00000 0.66667 1.33333 /
\setsolid
\setdots<2pt>
\plot 0.66667 1.33333 1.00000 1.66667 /
\setsolid
\setdots<2pt>
\plot 0.00000 1.33333 0.33333 1.66667 /
\setsolid
\putrule from 2.00000 2.00000 to 2.00000 1.00000
\plot 2.00000 1.00000 1.00000 0.00000 /
\putrule from 0.00000 2.00000 to 2.00000 2.00000
\setdots<2pt>
\plot 1.00000 1.66667 1.33333 2.00000 /
\setsolid
\setdots<2pt>
\putrule from 1.00000 1.66667 to 1.66667 1.66667
\setsolid
\setdots<2pt>
\putrule from -0.33333 1.66667 to 1.00000 1.66667
\setsolid
\endpicture


==> join.tex <==
\beginpicture
\setcoordinatesystem units <1.65972cm,1.65972cm>
\put {\phantom{.}} at -0.13358 -0.39031
\put {\phantom{.}} at -0.13358 1.43337
\put {\phantom{.}} at 3.18023 -0.39031
\put {\phantom{.}} at 3.18023 1.43337
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\setshadegrid span <1.0000000pt>
\setshadegrid span <1.0000000pt>
\setshadegrid span <1.0000000pt>
\vshade 1.200000 1.000000 1.000000
 2.000000 0.000000 0.555556
 2.084746 0.508475 0.508475
 /
\putrule from 0.00000 0.00000 to 1.00000 0.00000
\putrule from 1.00000 0.00000 to 2.00000 0.00000
\putrule from 2.00000 0.00000 to 3.00000 0.00000
\plot 0.00000 0.00000 1.20000 1.00000 /
\plot 1.00000 0.00000 1.20000 1.00000 /
\plot 2.00000 0.00000 1.20000 1.00000 /
\plot 3.00000 0.00000 1.20000 1.00000 /
\setdots<2pt>
\plot 1.20000 1.00000 2.20000 1.20000 /
\setsolid
\plot 2.20000 1.20000 3.00000 0.00000 /
\plot 1.00000 0.00000 1.55556 0.55556 /
\plot 2.00000 0.00000 2.08475 0.50847 /
\plot 0.00000 0.00000 1.12245 0.61224 /
\circulararc 360.00000 degrees from 1.98697 0.01518 center at 2.00000 0.00000
\put {${\scriptstyle X}$} at 1.65781 1.25315
\put {${\scriptstyle Z}$} at 1.44263 -0.28002
\put {${\scriptstyle z_0}$} at 2.03707 -0.12940
\put {${\scriptstyle CX}$} at 2.02631 0.85506
\endpicture


==> phi1.tex <==
\beginpicture
\setcoordinatesystem units <0.24731cm,0.24731cm>
\put {\phantom{.}} at -2.02174 -0.44860
\put {\phantom{.}} at -2.02174 3.28971
\put {\phantom{.}} at 2.02174 -0.44860
\put {\phantom{.}} at 2.02174 3.28971
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot 0.00000 0.00000 -1.00000 1.00000 /
\plot 0.00000 0.00000 1.00000 1.00000 /
\putrule from 0.00000 0.00000 to 0.00000 3.00000
\put {$\phi_1$} at -1.67842 2.30427
\endpicture


==> phi2.tex <==
\beginpicture
\setcoordinatesystem units <0.20676cm,0.20676cm>
\put {\phantom{.}} at -1.11176 -0.73600
\put {\phantom{.}} at -1.11176 3.73557
\put {\phantom{.}} at 3.72483 -0.73600
\put {\phantom{.}} at 3.72483 3.73557
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from 0.00000 0.00000 to 0.00000 1.40000
\putrule from 0.00000 0.00000 to 1.40000 0.00000
\plot 0.00000 0.00000 2.80000 2.80000 /
\put {$\phi_2$} at -0.47297 3.19564
\endpicture


==> phi3.tex <==
\beginpicture
\setcoordinatesystem units <0.24731cm,0.24731cm>
\put {\phantom{.}} at -2.02174 -0.44860
\put {\phantom{.}} at -2.02174 3.28971
\put {\phantom{.}} at 2.02174 -0.44860
\put {\phantom{.}} at 2.02174 3.28971
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot 0.00000 0.00000 -1.00000 1.00000 /
\plot 0.00000 0.00000 1.00000 1.00000 /
\putrule from 0.00000 0.00000 to 0.00000 3.00000
\put {$\phi_3$} at -1.67842 2.30427
\endpicture


==> smallconehead.tex <==
\beginpicture
\setcoordinatesystem units <1.31990cm,1.31990cm>
\put {\phantom{.}} at -1.75491 -0.05718
\put {\phantom{.}} at -1.75491 3.18447
\put {\phantom{.}} at 2.03325 -0.05718
\put {\phantom{.}} at 2.03325 3.18447
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\setshadegrid span <1.0000000pt>
\vshade 0.333333 1.000000 1.000000
 0.500000 1.166667 3.000000
 1.111111 1.777778 1.777778
 /
\putrule from -1.00000 1.00000 to -1.00000 0.00000
\putrule from 1.00000 1.00000 to 1.00000 0.00000
\plot -1.00000 1.00000 -0.66667 1.33333 /
\setdots<2pt>
\plot -0.66667 1.33333 -0.33333 1.66667 /
\setsolid
\plot -0.33333 1.66667 0.00000 2.00000 /
\plot 1.00000 1.00000 1.33333 1.33333 /
\setdots<2pt>
\plot 1.33333 1.33333 1.66667 1.66667 /
\setsolid
\plot 1.66667 1.66667 2.00000 2.00000 /
\putrule from -1.00000 1.00000 to 1.00000 1.00000
\putrule from -1.00000 0.00000 to 1.00000 0.00000
\putrule from 0.33333 1.00000 to 0.33333 0.00000
\plot 0.33333 1.00000 0.66667 1.33333 /
\setdots<2pt>
\plot 0.66667 1.33333 1.00000 1.66667 /
\setsolid
\plot -0.33333 1.66667 0.50000 3.00000 /
\plot -0.66667 1.33333 0.50000 3.00000 /
\plot 0.00000 1.33333 0.50000 3.00000 /
\plot 0.33333 1.66667 0.50000 3.00000 /
\plot 1.66667 1.66667 0.50000 3.00000 /
\plot 1.33333 1.33333 0.50000 3.00000 /
\setdots<2pt>
\plot 0.00000 1.33333 0.33333 1.66667 /
\setsolid
\putrule from -0.33333 1.66667 to 0.10000 1.66667
\putrule from 1.00000 1.66667 to 1.16667 1.66667
\putrule from 0.00000 2.00000 to 0.20000 2.00000
\plot 1.00000 1.66667 1.11111 1.77778 /
\putrule from 1.37500 2.00000 to 2.00000 2.00000
\plot 0.50000 3.00000 0.33333 1.00000 /
\putrule from 0.37500 2.00000 to 0.41667 2.00000
\putrule from 0.33333 1.66667 to 0.38889 1.66667
\putrule from -0.66667 1.33333 to 0.00000 1.33333
\putrule from 0.00000 1.33333 to 0.36111 1.33333
\putrule from 0.66667 1.33333 to 1.33333 1.33333
\putrule from 2.00000 2.00000 to 2.00000 1.00000
\plot 1.00000 0.00000 2.00000 1.00000 /
\put {${\scriptstyle CX}$} at 1.40043 1.66796
\put {$\Gamma$} at -0.16423 2.60672
\put {$Q\times Z$} at -1.54938 0.94474
\put {$p$} at 0.50584 3.10740
\endpicture


==> suspensions.tex <==
\beginpicture
\setcoordinatesystem units <1.91088cm,1.91088cm>
\put {\phantom{.}} at -0.05673 -0.25589
\put {\phantom{.}} at -0.05673 1.05828
\put {\phantom{.}} at 3.08318 -0.25589
\put {\phantom{.}} at 3.08318 1.05828
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\setshadegrid span <1.0000000pt>
\setshadegrid span <1.0000000pt>
\hshade -0.019984 1.999196 1.999196
 -0.010688 1.984494 2.016904
 -0.009296 1.982291 2.016961
 0.009296 1.983039 2.017709
 0.010688 1.983096 2.015506
 0.019984 2.000804 2.000804
 /
\putrule from 0.00000 0.00000 to 1.00000 0.00000
\putrule from 1.00000 0.00000 to 2.00000 0.00000
\putrule from 2.00000 0.00000 to 3.00000 0.00000
\setdots<2pt>
\putrule from 1.00000 1.00000 to 1.00000 0.60000
\setsolid
\setdots<2pt>
\putrule from 1.50000 0.32250 to 1.50000 0.16125
\setsolid
\setdots<2pt>
\putrule from 2.50000 0.32250 to 2.50000 0.16125
\setsolid
\circulararc 180.00000 degrees from 2.00000 0.00000 center at 1.00000 0.00000
\circulararc 123.85503 degrees from 2.00000 0.00000 center at 1.00000 -0.53333
\circulararc 131.28657 degrees from 2.00000 0.00000 center at 1.50000 -0.22635
\circulararc 71.49709 degrees from 2.00000 0.00000 center at 1.50000 -0.69458
\circulararc 131.28657 degrees from 3.00000 0.00000 center at 2.50000 -0.22635
\circulararc 71.49709 degrees from 3.00000 0.00000 center at 2.50000 -0.69458
\circulararc 360.00000 degrees from 1.99920 -0.01998 center at 2.00000 0.00000
\put {${\scriptstyle \Sigma X}$} at 2.51209 0.43427
\endpicture

